The Optimization Landscape of Learning Compacted Context Models

Many works approach continual learning through the lens of infinite context windows. As an agent puts more observation into context (concretely the KV cache), compacting said context is akin to direct memory manipulation, without affecting the base model's weights. Many works pose KV compaction as an optimization problem: learn a smaller set of KV vectors that matches the behavior of the full KV cache. While this preserves base model behavior, optimizing through a frozen base model results in a highly nontrivial optimization problem with a brittle and flat loss landscape. In this paper, we characterize what makes these optimization problems difficult and demonstrate that a heavily simplified Perceiver-based architecture not only matches performance of a full Perceiver transformer in continuous context compaction, but outperforms baselines on compaction utility. Results are presented on MCQ tasks across Finance, Legal, Gutenberg, and Code.

==> figures/fig_fastdiamond_diagram.tex <==
% Fast Diamond architecture diagram, two-stream layout: the raw cache is
% projected into an address stream (K~) and a content stream (V~); the
% trainable slots Z match against K~ and read from V~; frozen heads split the
% result into compact keys and values. Palette matches the paper's figures.
  \begin{tikzpicture}[
      x=0.7mm, y=0.5mm,
      every node/.append style={scale=0.55, transform shape},
      font=\sffamily\scriptsize,
      ink/.style={draw=black!75, line width=0.3pt},
      lbl/.style={text=black!75},
      dim/.style={text=black!55, font=\sffamily\itshape\scriptsize},
      flow/.style={-{Stealth[length=2.0mm]}, line width=0.9pt, draw=black!80},
      proj/.style={-{Stealth[length=1.5mm]}, line width=0.7pt, draw=black!65},
      match/.style={dash pattern=on 1pt off 1pt, line width=0.6pt,
                    draw=orange!60!black!75},
      read/.style={-{Stealth[length=1.4mm]}, line width=0.5pt,
                   draw=orange!60!black!75},
  ]

  % ---------- palette ----------
  \definecolor{kfill}{RGB}{212,222,235}
  \definecolor{vfill}{RGB}{247,238,218}
  \definecolor{zfill}{RGB}{248,213,190}
  \definecolor{klabel}{RGB}{110,138,175}
  \definecolor{vlabel}{RGB}{186,124,84}
  \definecolor{sheet}{RGB}{250,249,247}
  \definecolor{attn}{RGB}{200,120,70}
  \definecolor{kproj}{RGB}{190,224,223}
  \definecolor{vproj}{RGB}{223,232,189}

  % ---------- helpers ----------
  % \plaingrid{x}{y}{rows}{cols}{cell}{fill}
  \newcommand{\plaingrid}[6]{
    \pgfmathsetmacro{\w}{#4*#5}
    \pgfmathsetmacro{\h}{#3*#5}
    \draw[ink, fill=#6] (#1,#2) rectangle ++(\w,\h);
    \foreach \r in {1,...,\numexpr#3-1\relax}
      \draw[black!40, line width=0.3pt] (#1,#2+\r*#5) -- ++(\w,0);
    \foreach \c in {1,...,\numexpr#4-1\relax}
      \draw[black!40, line width=0.3pt] (#1+\c*#5,#2) -- ++(0,\h);
  }

  % \sheetgrid{x}{y}{rows}{cols}{cell}{fill} (with stacked sheets)
  \newcommand{\sheetgrid}[6]{
    \pgfmathsetmacro{\w}{#4*#5}
    \pgfmathsetmacro{\h}{#3*#5}
    \draw[ink, fill=sheet, rounded corners=0.6mm]
      (#1+2.4,#2-2.4) rectangle ++(\w,\h);
    \draw[ink, fill=sheet, rounded corners=0.6mm]
      (#1+1.2,#2-1.2) rectangle ++(\w,\h);
    \plaingrid{#1}{#2}{#3}{#4}{#5}{#6}
  }

  % =======================================================================
  % Raw cache
  % =======================================================================
  \draw[ink, fill=sheet, rounded corners=0.6mm]
    (4.4,5.6) rectangle ++(12.8,28.8);
  \draw[ink, fill=sheet, rounded corners=0.6mm]
    (3.2,6.8) rectangle ++(12.8,28.8);
  \plaingrid{2}{8}{9}{2}{3.2}{kfill}
  \plaingrid{8.4}{8}{9}{2}{3.2}{vfill}
  \draw[ink] (2,8) rectangle ++(12.8,28.8);

  \node[text=klabel, font=\sffamily\itshape\small]
    at (5.2,39.5) {K};
  \node[text=vlabel, font=\sffamily\itshape\small]
    at (11.6,39.5) {V};

  \draw[black!45, line width=0.4pt] (-0.5,8) -- (-0.5,36.8);
  \node[dim, anchor=east] at (-1.5,22.4) {T};

  % =======================================================================
  % Address / content projections
  % =======================================================================
  \plaingrid{32}{27}{6}{2}{3.2}{kproj}
  \node[text=klabel, font=\sffamily\itshape\small]
    at (35.2,48.4) {$\tilde{K}$};

  \plaingrid{32}{-3.6}{7}{2}{3.2}{vproj}
  \node[text=vlabel, font=\sffamily\itshape\small]
    at (35.2,21.2) {$\tilde{V}$};

  \draw[proj] (17.6,28.5) -- (31.2,34);
  \node[dim] at (23.6,34.2) {$W_K$};

  \draw[proj] (17.6,16.3) -- (31.2,10.8);
  \node[dim] at (23.6,10.6) {$W_V$};

  % =======================================================================
  % Trainable slots Z
  % =======================================================================
  \node[text=zfill!40!black, font=\sffamily\bfseries\small]
    at (63.8,27.2) {Z};

  \foreach \i in {0,1,2,3}
    \draw[ink, fill=zfill] (52+\i*4,20.6) rectangle ++(3.6,3.6);

  \node[lbl] at (70.2,22.4) {$\cdots$};
  \draw[ink, fill=zfill] (72,20.6) rectangle ++(3.6,3.6);
  \node[dim] at (63.8,16.9) {$t$ trainable slots};

  % Slots test against the address stream
  \draw[match] (53.8,24.4) -- (38.4,29);
  \draw[match] (57.8,24.4) -- (38.4,32.5);

  % Content flows into the slots
  \draw[read] (38.4,15.2) -- (53.2,20.2);
  \draw[read] (38.4,11.8) -- (57.4,20.2);

  % =======================================================================
  % Compact outputs
  % =======================================================================
  \plaingrid{96}{26.4}{3}{2}{3.2}{kfill}
  \node[text=klabel, font=\sffamily\itshape\small]
    at (99.2,38.2) {$C_k$};

  \plaingrid{96}{8.8}{3}{2}{3.2}{vfill}
  \node[text=vlabel, font=\sffamily\itshape\small]
    at (99.2,6) {$C_v$};

  \node[dim] at (99.2,2.6) {$t \ll T$};

  % One trained output projection, then a fixed coordinate split
  \draw[flow] (77,22.4) -- (94.4,22.4);
  \node[dim] at (85.6,25) {$W_O$};

  \draw[
    {Stealth[length=0.9mm]}-{Stealth[length=0.9mm]},
    line width=0.5pt,
    draw=black!65
  ] (99.2,19.1) -- (99.2,25.7);

  \end{tikzpicture}


==> figures/fig_overview_setting.tex <==
% Figure 1a: minimal setting schematic — we optimize the context/memory of a
% frozen LLM, so the learning signal must pass through frozen weights.
\begin{tikzpicture}[
    x=1mm, y=1mm,
    font=\sffamily\scriptsize,
    ink/.style={draw=black!75, line width=0.5pt},
    dim/.style={text=black!55, font=\sffamily\itshape\scriptsize},
    flow/.style={-{Stealth[length=2.2mm]}, line width=0.9pt, draw=black!80},
    grad/.style={-{Stealth[length=1.8mm]}, line width=0.7pt, draw=red!70!black!80, dashed},
]
\definecolor{kfill}{RGB}{212,222,235}
\definecolor{vfill}{RGB}{247,238,218}

% context / memory strip (the thing being optimized)
\foreach \i in {0,...,5} {
  \draw[ink, fill=kfill] (\i*4,14) rectangle ++(2,4);
  \draw[ink, fill=vfill] (\i*4+2,14) rectangle ++(2,4);
}
\node[dim] at (11,21.5) {context / memory (KV cache)};
\node[text=black!85, font=\sffamily\bfseries\scriptsize] at (11,9.8)
    {trainable};

% frozen LLM
\draw[ink, fill=white, rounded corners=1.6mm] (32,10) rectangle (58,22);
\node[text=black!85, font=\sffamily\small, align=center] at (45,16)
    {frozen LLM $f_\theta$};

% forward path
\draw[flow] (25,16) -- (31,16);
\draw[flow] (59,16) -- (66,16);
\node[dim, anchor=west] at (66.8,16) {output};

% learning signal: back through the frozen model into the memory
\draw[grad] (70,12.5) .. controls (58,4.5) and (36,4.5) ..
      (11,13.2);
\node[dim, text=red!70!black!80] at (42,1.6)
    {learning signal passes through frozen weights};
\end{tikzpicture}

